Entanglement Entropy and Twist Fields

The entanglement entropy of a subsystem of a quantum system is expressed, in the replica approach, through analytic continuation with respect to n of the trace of the n-th power of the reduced density matrix. This trace can be thought of as the vacuum expectation value of a suitable observable in a system made with n independent copies of the original system. We use this property to numerically evaluate it in some two-dimensional critical systems, where it can be compared with the results of Calabrese and Cardy, who wrote the same quantity in terms of correlation functions of twist fields of a conformal field theory. Although the two calculations match perfectly even in finite systems when the analyzed subsystem consists of a single interval, they disagree whenever the subsystem is composed of more than one connected part. The reasons of this disagreement are explained.

==> isine.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{isine}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0.32}}%
\put(2475,3800){\makebox(0,0)[r]{\strut{} 0.34}}%
\put(2475,5950){\makebox(0,0)[r]{\strut{} 0.36}}%
\put(2475,8100){\makebox(0,0)[r]{\strut{} 0.38}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2750,1100){\makebox(0,0){\strut{} 4}}%
\put(5058,1100){\makebox(0,0){\strut{} 6}}%
\put(7366,1100){\makebox(0,0){\strut{} 8}}%
\put(9674,1100){\makebox(0,0){\strut{} 10}}%
\put(11982,1100){\makebox(0,0){\strut{} 12}}%
\put(14290,1100){\makebox(0,0){\strut{} 14}}%
\put(16598,1100){\makebox(0,0){\strut{} 16}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\tr\rho_{A}^{~3}$}}}%
\put(9962,275){\makebox(0,0){\strut{}r}}%
\end{picture}%
\endgroup
\endinput


==> scale3_3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{scale3_3}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,4026){\makebox(0,0)[r]{\strut{} 0.14}}%
\put(2475,6238){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(2475,8306){\makebox(0,0)[r]{\strut{} 0.16}}%
\put(2750,1100){\makebox(0,0){\strut{} 90}}%
\put(6190,1100){\makebox(0,0){\strut{} 100}}%
\put(12142,1100){\makebox(0,0){\strut{} 120}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\tr\rho^3_A$}}}%
\put(9962,275){\makebox(0,0){\strut{}L}}%
\end{picture}%
\endinput


==> sinq.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{sinq}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0.22}}%
\put(2475,2725){\makebox(0,0)[r]{\strut{} 0.23}}%
\put(2475,3800){\makebox(0,0)[r]{\strut{} 0.24}}%
\put(2475,4875){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(2475,5950){\makebox(0,0)[r]{\strut{} 0.26}}%
\put(2475,7025){\makebox(0,0)[r]{\strut{} 0.27}}%
\put(2475,8100){\makebox(0,0)[r]{\strut{} 0.28}}%
\put(2475,9175){\makebox(0,0)[r]{\strut{} 0.29}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2750,1100){\makebox(0,0){\strut{} 2}}%
\put(5373,1100){\makebox(0,0){\strut{} 4}}%
\put(7995,1100){\makebox(0,0){\strut{} 6}}%
\put(10618,1100){\makebox(0,0){\strut{} 8}}%
\put(13241,1100){\makebox(0,0){\strut{} 10}}%
\put(15864,1100){\makebox(0,0){\strut{} 12}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}G(r)}}}%
\put(9962,275){\makebox(0,0){\strut{}r}}%
\end{picture}%
\endgroup
\endinput


==> uuinter.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{uuinter}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,2937){\makebox(0,0)[r]{\strut{} 0.55}}%
\put(2475,5131){\makebox(0,0)[r]{\strut{} 0.56}}%
\put(2475,7326){\makebox(0,0)[r]{\strut{} 0.57}}%
\put(2475,9520){\makebox(0,0)[r]{\strut{} 0.58}}%
\put(2750,1100){\makebox(0,0){\strut{} 2}}%
\put(5154,1100){\makebox(0,0){\strut{} 3}}%
\put(7558,1100){\makebox(0,0){\strut{} 4}}%
\put(9962,1100){\makebox(0,0){\strut{} 5}}%
\put(12367,1100){\makebox(0,0){\strut{} 6}}%
\put(14771,1100){\makebox(0,0){\strut{} 7}}%
\put(17175,1100){\makebox(0,0){\strut{} 8}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\bra \Phi_3(u_1)\Phi_3(v_1)\Phi_3(u_2)\Phi_3(v_2)\ket^3_{\R_3}$}}}%
\put(9962,275){\makebox(0,0){\strut{}$\vert u_1-u_2\vert$}}%
{\color{magenta}
\put(11165,7326){\makebox(0,0)[l]{\strut{}$v_1~~~~ u_1~~u_2~\,~~ v_2$}}%
\put(11165,6920){\makebox(0,0)[l]{\strut{}$\bullet\negthinspace\longleftarrow 
\negthinspace\bullet~~~\bullet
\negthinspace\longrightarrow \negthinspace\bullet$}}}%

%\put(11165,7326){\makebox(0,0)[l]{$\bullet\leftarrow ---\bullet~\bullet\rightarrow ---\bullet$}}
\end{picture}%
\endgroup
\endinput

